Higher walks and squares

We continue the development of the theory of higher dimensional walks on ordinals began recently by Bergfalk. In particular we identify natural coherence conditions on higher dimensional $C$-sequences that entail coherence of the resultant higher rho-functions. We also introduce various higher square principles by adding non-triviality conditions to these coherent higher $C$-sequences and investigate basic properties of said square principles. For example, in analogy with the classical case, we prove that these higher square principles abound in the constructible universe but can be forced to fail, modulo large cardinals. Finally, we prove that certain higher rho-functions obtained by walking along higher square sequences exhibit non-triviality in addition to coherence. In particular, it follows that higher square principles on a cardinal $\lambda$ entail certain non-vanishing \v{C}ech cohomology groups for $\lambda$ considered with the order topology.

==> figures/1dstep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 2.5) {$(-,\xi,\eta_\xi,\alpha,\beta')$};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (5) at (-5.5, -0.5) {$(+,\xi,\alpha,\beta_1,\beta')$};
		\node [style=none] (6) at (0, -0.5) {$(+,\xi,\eta_\xi,\beta_1,\beta')$};
		\node [style=none] (7) at (5.75, -0.5) {$(-,\xi,\eta_\xi,\alpha,\beta_1)$};
		\node [style=none] (8) at (-5.5, -1.25) {$\times$};
		\node [style=none] (9) at (0, -1.25) {$\times$};
		\node [style=none] (10) at (5.75, -1) {};
		\node [style=none] (11) at (3.75, -2) {};
		\node [style=none] (12) at (5.75, -2) {};
		\node [style=none] (13) at (7.25, -2) {};
		\node [style=none] (14) at (3.75, -2.5) {$\times$};
		\node [style=none] (15) at (5.75, -2.5) {$\times$};
		\node [style=none] (17) at (8.5, -2.75) {};
		\node [style=none] (18) at (5.5, -4) {};
		\node [style=none] (19) at (8, -4) {};
		\node [style=none] (20) at (11.5, -4) {};
		\node [style=none] (21) at (5.5, -4.5) {$\times$};
		\node [style=none] (22) at (8, -4.5) {$\times$};
		\node [style=none] (23) at (11.75, -4.5) {$(-,\xi,\eta_\xi,\alpha,\beta_{m-1})$};
		\node [style=none] (24) at (11.5, -5.25) {$\times$};
		\node [style=none] (25) at (8, -2.25) {$\ddots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1dwalk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (8, 8) {};
		\node [style=label] (5) at (6, 6) {};
		\node [style=label] (7) at (4, 4) {};
		\node [style=label] (9) at (2, 2) {};
		\node [style=label] (10) at (0, 0) {};
		\node [style=none] (11) at (9.5, 8) {$\beta_0=\beta'$};
		\node [style=none] (12) at (6.75, 6) {$\beta_1$};
		\node [style=none] (13) at (3, 2) {$\beta_{m-1}$};
		\node [style=none] (14) at (-1.25, 0) {$\alpha=\beta_m$};
		\node [style=none] (15) at (4.75, 4) {$\beta_2$};
		\node [style=label] (16) at (0, -3) {};
		\node [style=none] (17) at (-1, -3) {$\bar\alpha$};
		\node [style=none] (18) at (8, 6) {};
		\node [style=none] (19) at (8, -3) {};
		\node [style=none] (20) at (8, -6) {};
		\node [style=none] (21) at (6, 4) {};
		\node [style=none] (22) at (0, -1.5) {};
		\node [style=none] (23) at (-1, -1.5) {$\epsilon$};
		\node [style=none] (24) at (8, -1.5) {};
		\node [style=none] (25) at (6, -2.25) {};
		\node [style=none] (26) at (6, -6) {};
		\node [style=none] (27) at (4, -2.75) {};
		\node [style=none] (28) at (4, -6) {};
		\node [style=none] (29) at (2, 2) {};
		\node [style=none] (30) at (2, -6) {};
		\node [style=none] (31) at (3.25, 3.25) {$\iddots$};
		\node [style=none] (32) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (9) to (10);
		\draw [bend right=45] (0) to (5);
		\draw [bend right=45] (5) to (7);
		\draw [style=punteada, in=270, out=90] (18.center) to (0);
		\draw [style=punteada] (20.center) to (19.center);
		\draw [style=punteada] (21.center) to (5);
		\draw (24.center) to (22.center);
		\draw [style=punteada] (25.center) to (26.center);
		\draw [style=punteada] (28.center) to (27.center);
		\draw [style=punteada] (29.center) to (30.center);
		\draw [style=punteada] (32.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alphaAlphaTerminal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.25) {$(\alpha,\alpha,\beta,\gamma)$};
		\node [style=none] (1) at (-4.5, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (4.5, 0) {};
		\node [style=none] (4) at (0, 2.75) {};
		\node [style=none] (5) at (-4.5, -0.5) {$(\alpha,\beta,\gamma',\gamma)$};
		\node [style=none] (6) at (0, -0.5) {$(\alpha,\alpha,\gamma',\gamma)$};
		\node [style=none] (7) at (4.5, -0.5) {$(\alpha,\alpha,\beta,\gamma')$};
		\node [style=none] (8) at (-4.5, -1.25) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alphaAlphaTerminal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {$(\alpha,\alpha,\beta,\gamma)$};
		\node [style=none] (1) at (-4.5, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (4.5, 0.25) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (-4.5, -0.25) {$(\alpha,\alpha',\beta,\gamma)$};
		\node [style=none] (6) at (0, -0.25) {$(\alpha,\alpha,\alpha',\gamma)$};
		\node [style=none] (7) at (4.5, -0.25) {$(\alpha,\alpha,\alpha',\beta)$};
		\node [style=none] (8) at (-4.5, -1) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alpha_xi_sides.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.25) {$(\xi,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (0.5, 2.75) {};
		\node [style=none] (8) at (-3.5, 1) {$(\xi,\eta_\xi,\gamma^*,\delta^*)$};
		\node [style=none] (12) at (4.25, -3) {};
		\node [style=none] (13) at (5.25, -3) {};
		\node [style=none] (14) at (6.75, -3.5) {};
		\node [style=none] (15) at (5.25, -2) {};
		\node [style=none] (18) at (5, -0.5) {$(\xi,\eta_\xi,\beta^*,\gamma^*)$};
		\node [style=none] (19) at (0.5, -0.25) {$(\xi,\eta_\xi,\beta^*,\delta^*)$};
		\node [style=none] (21) at (5.25, -1.25) {$\vdots$};
		\node [style=none] (22) at (-3.5, 0) {?};
		\node [style=none] (23) at (6.75, -4.25) {$(\xi,\eta_\xi,\beta',\gamma')$};
		\node [style=none] (24) at (-13.25, 3.75) {$(\alpha,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (25) at (-17, 1.25) {$(\alpha,\alpha,\gamma^*,\delta^*)$};
		\node [style=none] (26) at (-13.5, 0.25) {$(\alpha,\alpha,\beta^*,\delta^*)$};
		\node [style=none] (27) at (-9.5, -0.75) {$(\alpha,\alpha,\beta^*,\gamma^*)$};
		\node [style=none] (28) at (-17, 1.75) {};
		\node [style=none] (29) at (-13.5, 0.75) {};
		\node [style=none] (30) at (-9.5, -0.25) {};
		\node [style=none] (31) at (-13.5, 3) {};
		\node [style=none] (32) at (-17.25, 0.25) {$\times$};
		\node [style=none] (35) at (-7.75, -4) {$(\alpha,\alpha,\beta',\gamma')$};
		\node [style=none] (36) at (-10.5, -3) {};
		\node [style=none] (37) at (-9.5, -3) {};
		\node [style=none] (38) at (-8.25, -3.5) {};
		\node [style=none] (39) at (-9.5, -2) {};
		\node [style=none] (41) at (-9.5, -1.25) {$\vdots$};
		\node [style=none] (42) at (-7.75, -4.75) {$\times$};
		\node [style=none] (43) at (6.75, -5) {?};
		\node [style=none] (44) at (-19, 3) {};
		\node [style=none] (45) at (-7.5, 3) {};
		\node [style=none] (46) at (-7.5, -3.5) {};
		\node [style=none] (47) at (-19, 0.75) {};
		\node [style=none] (48) at (-5.5, 2.75) {};
		\node [style=none] (49) at (-5.5, 0.5) {};
		\node [style=none] (50) at (8, -3.5) {};
		\node [style=none] (51) at (8, 2.75) {};
		\node [style=none] (52) at (-13.5, -0.25) {};
		\node [style=none] (53) at (-14, -1) {};
		\node [style=none] (55) at (-14, -1.25) {$\vdots$};
		\node [style=none] (56) at (-14, -2.5) {$(\alpha,\alpha',\beta'',\delta'')$};
		\node [style=none] (57) at (-14, -3) {$\times$};
		\node [style=none] (58) at (0, -1.25) {};
		\node [style=none] (59) at (0, -1.5) {$\vdots$};
		\node [style=none] (60) at (0, -2.5) {$(\xi,\alpha',\beta'',\delta'')$};
		\node [style=none] (61) at (0, -3) {$\times$};
		\node [style=none] (62) at (0.5, -0.75) {};
		\node [style=none] (63) at (-16.25, 0.75) {};
		\node [style=none] (64) at (-16.25, -3.5) {};
		\node [style=none] (65) at (-2.25, 0.5) {};
		\node [style=none] (66) at (-2.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (31.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (39.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (37.center) to (39.center);
		\draw [style=punteada] (46.center) to (45.center);
		\draw [style=punteada] (45.center) to (44.center);
		\draw [style=punteada] (51.center) to (50.center);
		\draw [style=punteada] (49.center) to (48.center);
		\draw [style=punteada] (48.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (62.center) to (58.center);
		\draw [style=punteada] (44.center) to (47.center);
		\draw [style=punteada] (47.center) to (63.center);
		\draw [style=punteada] (63.center) to (64.center);
		\draw [style=punteada] (64.center) to (46.center);
		\draw [style=punteada] (49.center) to (65.center);
		\draw [style=punteada] (65.center) to (66.center);
		\draw [style=punteada] (66.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/augmented_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 5) {};
		\node [style=none] (1) at (-5.25, 3) {};
		\node [style=none] (2) at (-3.25, 3) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (-5.25, -1) {};
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=none] (7) at (-4.25, -2) {$S\subseteq {}^{<\omega}2$};
		\node [style=none] (9) at (3, 5) {};
		\node [style=none] (10) at (3.25, 3) {};
		\node [style=none] (11) at (4.25, 3) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5.75, 1) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (15) at (5.75, -1) {};
		\node [style=none] (16) at (3.25, -2) {$S^{4}\subseteq {}^{<\omega}4$};
		\node [style=none] (17) at (2.5, 3) {};
		\node [style=none] (18) at (1.75, 3) {};
		\node [style=none] (19) at (3.75, 1) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (4.25, -1) {};
		\node [style=none] (22) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (2.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (13.center);
		\draw [style=punteada] (9.center) to (18.center);
		\draw [style=punteada] (17.center) to (9.center);
		\draw [style=punteada] (11.center) to (20.center);
		\draw [style=punteada] (11.center) to (19.center);
		\draw [style=punteada] (12.center) to (21.center);
		\draw [style=punteada] (12.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bad_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (-4, 2) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style=none] (5) at (-4, 1.5) {$\vdots$};
		\node [style=none] (6) at (-1.5, 1.5) {$\vdots$};
		\node [style=none] (7) at (1.5, 1.5) {$\vdots$};
		\node [style=none] (8) at (4, 1.5) {$\vdots$};
		\node [style=none] (9) at (0, 2) {$\dots$};
		\node [style=none] (10) at (-1.5, 0.5) {$(\alpha,\alpha,\vec\gamma)$};
		\node [style=none] (11) at (0, 4.5) {$(\alpha,\vec\delta)$};
		\node [style=none] (12) at (-1.5, 0) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bad_n_nacc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {$(+,\xi,\eta_\xi,\vec\gamma)$};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=none] (6) at (-7, -0.5) {$(+,\xi,\alpha,\vec\gamma)$};
		\node [style=none] (7) at (-2.25, -0.5) {$(+,\xi,\eta_\xi, \alpha,\vec\gamma^0)$};
		\node [style=none] (9) at (7, 0) {};
		\node [style=none] (10) at (7, -0.5) {$((-1)^{n-1},\xi,\eta_\xi, \alpha,\vec\gamma^{n-2})$};
		\node [style=none] (11) at (1.75, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bad_n_xi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (-7, 2) {};
		\node [style=none] (2) at (-2.75, 2) {};
		\node [style=none] (3) at (2.75, 2) {};
		\node [style=none] (4) at (7, 2) {};
		\node [style=none] (5) at (-7, 0.5) {$\vdots$};
		\node [style=none] (6) at (-2.75, 0.5) {$\vdots$};
		\node [style=none] (7) at (2.75, 0.5) {$\vdots$};
		\node [style=none] (8) at (7, 0.5) {$\vdots$};
		\node [style=none] (9) at (0, 1.5) {$\dots$};
		\node [style=none] (11) at (0, 4.5) {$(\xi,\vec\delta)$};
		\node [style=none] (12) at (-7, 1.5) {$(\xi,\eta_\xi,\vec\delta^0)$};
		\node [style=none] (13) at (-7, 0.5) {};
		\node [style=none] (14) at (-2.75, 1.5) {$(\xi,\eta_\xi,\vec\delta^1)$};
		\node [style=none] (15) at (2.75, 1.5) {$(\xi,\eta_\xi,\vec\delta^{n-2})$};
		\node [style=none] (16) at (7, 1.5) {$(\xi,\eta_\xi,\vec\delta^{n-1})$};
		\node [style=none] (17) at (-2.75, -0.75) {$(+,\xi,\eta_\xi,\vec\gamma)$};
		\node [style=none] (18) at (-2.75, -1.5) {?};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bad_node_not_acc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (5.5, 0) {};
		\node [style=none] (4) at (0, 3.75) {$(+,\xi,\eta_\xi,\beta'\gamma')$};
		\node [style=none] (5) at (-5.5, -0.5) {$(+,\xi,\alpha,\beta',\gamma')$};
		\node [style=none] (6) at (0, -0.5) {$(+,\xi,\eta_\xi,\alpha,\gamma')$};
		\node [style=none] (7) at (5.5, -0.5) {$(-,\xi,\eta_\xi,\alpha,\beta')$};
		\node [style=none] (8) at (0, -1.25) {$\times$};
		\node [style=none] (9) at (5.5, -1.25) {?};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cautionii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6) {$(\alpha,\alpha,\beta,\gamma)$};
		\node [style=none] (1) at (0, 5.5) {};
		\node [style=none] (2) at (-7, 4) {};
		\node [style=none] (3) at (-3, 3) {};
		\node [style=none] (4) at (7.75, 2.75) {};
		\node [style=none] (5) at (-7, 3.5) {$(\alpha,\alpha',\beta,\gamma)$};
		\node [style=none] (6) at (-3, 2.5) {$(\alpha,\alpha,\alpha',\gamma)$};
		\node [style=none] (7) at (7.75, 2.25) {$(\alpha,\alpha,\alpha',\beta)$};
		\node [style=none] (8) at (7.75, 1.75) {};
		\node [style=none] (9) at (3.75, -1.25) {};
		\node [style=none] (10) at (7.75, -1.25) {};
		\node [style=none] (11) at (11.75, -1.25) {};
		\node [style=none] (12) at (3.75, -1.75) {$(\alpha,\alpha',\beta',\beta)$};
		\node [style=none] (13) at (7.75, -1.75) {$(\alpha,\alpha,\beta',\beta)$};
		\node [style=none] (14) at (11.75, -1.75) {$(\alpha,\alpha,\alpha',\beta')$};
		\node [style=none] (15) at (-3, 2) {};
		\node [style=none] (16) at (-7.25, 0.5) {};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (1.25, 0.5) {};
		\node [style=none] (19) at (-7.25, 0) {$(\alpha,\alpha'',\alpha',\gamma)$};
		\node [style=none] (20) at (-3, 0) {$(\alpha,\alpha,\alpha'',\gamma)$};
		\node [style=none] (21) at (1.25, 0) {$(\alpha,\alpha,\alpha'',\alpha')$};
		\node [style=none] (22) at (-7, 2.75) {$\times$};
		\node [style=none] (23) at (-7.25, -0.75) {$\times$};
		\node [style=none] (24) at (3.75, -2.5) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.50] (1.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [bend left=15] (1.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/first_step_bad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {$(\alpha,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (1) at (-6, -1) {$(\alpha,\alpha,\gamma^*,\delta^*)$};
		\node [style=none] (2) at (0, -1) {$(\alpha,\alpha,\beta^*,\delta^*)$};
		\node [style=none] (3) at (6, -1) {$(\alpha,\alpha,\beta^*,\gamma^*)$};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (6, -0.5) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=none] (8) at (-6, -1.75) {$\times$};
		\node [style=none] (9) at (0, 4) {$\vdots$};
		\node [style=none] (10) at (0, 5.5) {$(\alpha,\beta,\gamma,\delta)$};
		\node [style=none] (11) at (-1, 4.25) {};
		\node [style=none] (12) at (0, 4.25) {};
		\node [style=none] (13) at (1, 4.25) {};
		\node [style=none] (14) at (0, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/first_step_bad_xi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6, -0.5) {$(\xi,\eta_\xi,\gamma^*,\delta^*)$};
		\node [style=none] (2) at (0, -0.5) {$(\xi,\eta_\xi,\beta^*,\delta^*)$};
		\node [style=none] (3) at (6, -0.5) {$(\xi,\eta_\xi,\beta^*,\gamma^*)$};
		\node [style=none] (4) at (-6, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (-6, -1.25) {?};
		\node [style=none] (9) at (0, 3.5) {$(\xi,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (10) at (0, 4.5) {$\vdots$};
		\node [style=none] (11) at (0, 6) {$(\xi,\beta,\gamma,\delta)$};
		\node [style=none] (12) at (-1, 4.75) {};
		\node [style=none] (13) at (0, 4.75) {};
		\node [style=none] (14) at (1, 4.75) {};
		\node [style=none] (15) at (0, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/first_step_xi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 3) {$(\alpha,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (1) at (-6.25, -0.5) {$(\alpha,\alpha,\gamma^*,\delta^*)$};
		\node [style=none] (2) at (-0.25, -1) {$(\alpha,\underline{\alpha,\beta^*,\delta^*})$};
		\node [style=none] (3) at (5.25, -0.5) {$(\alpha,\alpha,\beta^*,\gamma^*)$};
		\node [style=none] (4) at (-6.25, 0) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (5.25, 0) {};
		\node [style=none] (7) at (-0.25, 2.5) {};
		\node [style=none] (8) at (-6.25, -1.25) {$\times$};
		\node [style=none] (9) at (-6.75, -5) {$(\alpha,\beta^*,\delta',\delta^*)$};
		\node [style=none] (10) at (-0.25, -5) {$(\alpha,\underline{\alpha,\delta',\delta^*})$};
		\node [style=none] (11) at (5.5, -5) {$(\alpha,\underline{\alpha,\beta^*,\delta'})$};
		\node [style=none] (12) at (-6.75, -4.5) {};
		\node [style=none] (13) at (-0.25, -4.5) {};
		\node [style=none] (14) at (5.5, -4.5) {};
		\node [style=none] (15) at (-0.25, -1.5) {};
		\node [style=none] (16) at (-6.75, -5.75) {$\times$};
		\node [style=none] (17) at (-0.25, 6.75) {$(\alpha,\beta,\gamma,\delta)$};
		\node [style=none] (18) at (-3.25, 4.25) {};
		\node [style=none] (19) at (-0.25, 4.25) {};
		\node [style=none] (20) at (2.75, 4.25) {};
		\node [style=none] (21) at (-0.25, 6.25) {};
		\node [style=none] (22) at (-0.25, 4) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/good.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, 4.25) {$(\xi,\beta,\gamma,\delta)$};
		\node [style=none] (3) at (12, 0.25) {};
		\node [style=none] (4) at (7.25, 3.75) {};
		\node [style=none] (6) at (11, -2) {};
		\node [style=none] (7) at (12, -2) {};
		\node [style=none] (8) at (13.5, -2.5) {};
		\node [style=none] (9) at (12, -1) {};
		\node [style=none] (12) at (12, -0.25) {$\vdots$};
		\node [style=none] (14) at (13.5, -3.25) {$(-,\xi,\alpha,\beta',\gamma')$};
		\node [style=none] (15) at (-5.25, 4.25) {$(\alpha,\beta,\gamma,\delta)$};
		\node [style=none] (19) at (-8.75, 2) {};
		\node [style=none] (20) at (-5.5, 1.75) {};
		\node [style=none] (21) at (-1.5, 0.25) {};
		\node [style=none] (22) at (-5.5, 3.5) {};
		\node [style=none] (24) at (0.25, -3) {$(-,\alpha,\alpha,\beta',\gamma')$};
		\node [style=none] (25) at (-2.5, -2) {};
		\node [style=none] (26) at (-1.5, -2) {};
		\node [style=none] (27) at (-0.25, -2.5) {};
		\node [style=none] (28) at (-1.5, -1) {};
		\node [style=none] (30) at (0.25, -3.75) {$\times$};
		\node [style=none] (31) at (13.5, -4) {?};
		\node [style=none] (32) at (-10.75, 3.5) {};
		\node [style=none] (33) at (0.5, 3.5) {};
		\node [style=none] (34) at (0.5, -2.5) {};
		\node [style=none] (35) at (-10.75, -3) {};
		\node [style=none] (36) at (2.75, 3.25) {};
		\node [style=none] (37) at (2.75, -3) {};
		\node [style=none] (38) at (14.75, -2.5) {};
		\node [style=none] (39) at (14.75, 3.75) {};
		\node [style=none] (43) at (-1.5, -0.25) {$\vdots$};
		\node [style=none] (44) at (-6.5, 0.75) {};
		\node [style=none] (45) at (-5.5, 0.75) {};
		\node [style=none] (46) at (-4.5, 0.75) {};
		\node [style=none] (47) at (-9.75, 1) {};
		\node [style=none] (48) at (-8.75, 1) {};
		\node [style=none] (49) at (-7.75, 1) {};
		\node [style=none] (50) at (3.25, 2) {};
		\node [style=none] (51) at (7.25, 1.75) {};
		\node [style=none] (52) at (6.25, 0.75) {};
		\node [style=none] (53) at (7.25, 0.75) {};
		\node [style=none] (54) at (8.25, 0.75) {};
		\node [style=none] (55) at (2.25, 1) {};
		\node [style=none] (56) at (3.25, 1) {};
		\node [style=none] (57) at (4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (22.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (28.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (44.center) to (20.center);
		\draw (20.center) to (45.center);
		\draw (20.center) to (46.center);
		\draw (19.center) to (47.center);
		\draw (19.center) to (48.center);
		\draw (19.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (51.center) to (54.center);
		\draw (50.center) to (55.center);
		\draw (50.center) to (56.center);
		\draw (50.center) to (57.center);
		\draw (51.center) to (4.center);
		\draw (4.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/good_bad_setup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 4) {$(\xi,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (5.75, 1.25) {};
		\node [style=none] (3) at (10.25, 0.75) {};
		\node [style=none] (4) at (5.75, 3.5) {};
		\node [style=none] (5) at (2, 1.5) {$(\xi,\eta_\xi,\gamma^*,\delta^*)$};
		\node [style=none] (6) at (9.5, -2.25) {};
		\node [style=none] (7) at (10.5, -2.25) {};
		\node [style=none] (8) at (12, -2.75) {};
		\node [style=none] (9) at (10.5, -1.25) {};
		\node [style=none] (10) at (10.25, 0.25) {$(\xi,\eta_\xi,\beta^*,\gamma^*)$};
		\node [style=none] (11) at (5.75, 0.5) {$(\xi,\eta_\xi,\beta^*,\delta^*)$};
		\node [style=none] (12) at (10.5, -0.5) {$\vdots$};
		\node [style=none] (13) at (2, 0.5) {?};
		\node [style=none] (14) at (12, -3.5) {$(+,\xi,\eta_\xi,\beta',\gamma')$};
		\node [style=none] (15) at (-6.75, 4) {$(\alpha,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (16) at (-10.25, 1.5) {$(\alpha,\alpha,\gamma^*,\delta^*)$};
		\node [style=none] (17) at (-7, 0.5) {$(\alpha,\alpha,\beta^*,\delta^*)$};
		\node [style=none] (18) at (-3, -0.5) {$(\alpha,\alpha,\beta^*,\gamma^*)$};
		\node [style=none] (19) at (-10.25, 2) {};
		\node [style=none] (20) at (-7, 1) {};
		\node [style=none] (21) at (-3, 0) {};
		\node [style=none] (22) at (-7, 3.25) {};
		\node [style=none] (23) at (-10.25, 0.75) {$\times$};
		\node [style=none] (24) at (-1.25, -3.75) {$(+,\alpha,\alpha,\beta',\gamma')$};
		\node [style=none] (25) at (-4, -2.75) {};
		\node [style=none] (26) at (-3, -2.75) {};
		\node [style=none] (27) at (-1.75, -3.25) {};
		\node [style=none] (28) at (-3, -1.75) {};
		\node [style=none] (29) at (-3, -1) {$\vdots$};
		\node [style=none] (30) at (-1.25, -4.5) {$\times$};
		\node [style=none] (31) at (12, -4.25) {?};
		\node [style=none] (32) at (-12.25, 3.25) {};
		\node [style=none] (33) at (-1, 3.25) {};
		\node [style=none] (34) at (-1, -3.25) {};
		\node [style=none] (35) at (-12.25, -3.25) {};
		\node [style=none] (36) at (1.25, 3) {};
		\node [style=none] (37) at (1.25, -3.25) {};
		\node [style=none] (38) at (13.25, -2.75) {};
		\node [style=none] (39) at (13.25, 3.5) {};
		\node [style=none] (46) at (5.75, 0) {$\vdots$};
		\node [style=none] (47) at (-7, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (22.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (28.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/good_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {$(-,\xi,\alpha,\vec\gamma)$};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (-9, 0) {};
		\node [style=none] (3) at (-4.25, 0) {};
		\node [style=none] (5) at (11, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=none] (7) at (-9.25, -0.5) {$(-,\xi,\eta_\xi,\vec\gamma)$};
		\node [style=none] (8) at (-4.25, -0.5) {$(+,\xi,\eta_\xi,\alpha,\vec\gamma^0)$};
		\node [style=none] (9) at (-1, -0.5) {$\dots$};
		\node [style=none] (10) at (3.25, -0.5) {$((-1)^{n-3},\xi,\eta_\xi,\alpha,\vec\gamma^{n-3})$};
		\node [style=none] (11) at (11.25, -0.5) {$((-1)^{n-2},\xi,\eta_\xi,\alpha,\vec\gamma^{n-2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/good_step.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.25) {$(\xi,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (1) at (-3.75, 2.25) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (4.5, 1) {};
		\node [style=none] (4) at (0, 3.75) {};
		\node [style=none] (5) at (-3.75, 1.75) {$(\xi,\alpha,\gamma^*,\delta^*)$};
		\node [style=none] (6) at (3.75, -2) {};
		\node [style=none] (7) at (4.75, -2) {};
		\node [style=none] (8) at (6.25, -2.5) {};
		\node [style=none] (9) at (4.75, -1) {};
		\node [style=none] (10) at (4.5, 0.5) {$(\xi,\alpha,\beta^*,\gamma^*)$};
		\node [style=none] (11) at (0, 0.75) {$(\xi,\alpha,\beta^*,\delta^*)$};
		\node [style=none] (12) at (4.75, -0.25) {$\vdots$};
		\node [style=none] (13) at (6.25, -3.25) {$(-\xi,\alpha,\beta',\gamma')$};
		\node [style=none] (19) at (0, 0.25) {$\vdots$};
		\node [style=none] (20) at (-3.75, 1) {$\times$};
		\node [style=none] (21) at (3, -4.75) {};
		\node [style=none] (22) at (6.25, -5.75) {};
		\node [style=none] (23) at (10.5, -6.75) {};
		\node [style=none] (24) at (6.25, -3.75) {};
		\node [style=none] (25) at (2.75, -5.25) {$(-\xi,\eta_\xi,\beta',\gamma')$};
		\node [style=none] (26) at (6.25, -6.25) {$(+,\xi,\eta_\xi,\alpha,\gamma')$};
		\node [style=none] (27) at (10.75, -7.25) {$(-\xi,\eta_\xi,\alpha,\beta')$};
		\node [style=none] (28) at (2.75, -6) {$\times$};
		\node [style=none] (29) at (6.25, -7) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (24.center) to (21.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/good_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0.5) {$(-,\xi,\alpha,\beta',\gamma')$};
		\node [style=none] (21) at (-5, -3) {};
		\node [style=none] (22) at (0, -3) {};
		\node [style=none] (23) at (5, -3) {};
		\node [style=none] (24) at (0, 0) {};
		\node [style=none] (25) at (-5.25, -3.5) {$(-,\xi,\eta_\xi,\beta',\gamma')$};
		\node [style=none] (26) at (0, -3.5) {$(+,\xi,\eta_\xi,\alpha,\gamma')$};
		\node [style=none] (27) at (5.25, -3.5) {$(-,\xi,\eta_\xi,\alpha,\beta')$};
		\node [style=none] (28) at (-5.25, -4.25) {$\times$};
		\node [style=none] (29) at (0, -4.25) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (21.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {$(\alpha,\alpha,\beta^\dagger,\gamma^\dagger)$};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (3, 1.25) {};
		\node [style=none] (5) at (-3, 0.75) {$(\alpha,\beta,\beta^\dagger,\gamma^\dagger)$};
		\node [style=none] (6) at (0, 0.75) {$(\alpha,\alpha,\beta',\gamma^\dagger)$};
		\node [style=none] (7) at (3, 0.75) {$(\alpha,\beta,\beta^\dagger,\beta')$};
		\node [style=none] (8) at (0, 3.75) {$\vdots$};
		\node [style=none] (9) at (0, 5) {$(\alpha,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (10) at (0, 5.5) {$\vdots$};
		\node [style=none] (11) at (0, 6.75) {$(\alpha,\beta,\gamma,\delta)$};
		\node [style=none] (12) at (-0.75, 5.75) {};
		\node [style=none] (13) at (0, 5.75) {};
		\node [style=none] (14) at (0.75, 5.75) {};
		\node [style=none] (15) at (0, 6.5) {};
		\node [style=none] (16) at (-0.75, 4) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (18) at (0.75, 4) {};
		\node [style=none] (19) at (0, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (15.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (16.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/second_step_bad_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {$(\alpha,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (1) at (-6, -0.5) {$(\alpha,\alpha,\gamma^*,\delta^*)$};
		\node [style=none] (2) at (0, -1) {$(\alpha,\underline{\alpha,\beta^*,\delta^*})$};
		\node [style=none] (3) at (5.5, -0.5) {$(\alpha,\alpha,\beta^*,\gamma^*)$};
		\node [style=none] (4) at (-6, 0) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (5.5, 0) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=none] (8) at (-6, -1.25) {$\times$};
		\node [style=none] (10) at (-6.5, -5) {$(\alpha,\beta^*,\delta',\delta^*)$};
		\node [style=none] (11) at (0, -5) {$(\alpha,\underline{\alpha,\delta',\delta^*})$};
		\node [style=none] (12) at (5.75, -5) {$(\alpha,\underline{\alpha,\beta^*,\delta'})$};
		\node [style=none] (13) at (-6.5, -4.5) {};
		\node [style=none] (14) at (0, -4.5) {};
		\node [style=none] (15) at (5.75, -4.5) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=none] (17) at (-6.5, -5.75) {$\times$};
		\node [style=none] (18) at (0, 6.75) {$(\alpha,\beta,\gamma,\delta)$};
		\node [style=none] (19) at (-3, 4.25) {};
		\node [style=none] (20) at (0, 4.25) {};
		\node [style=none] (21) at (3, 4.25) {};
		\node [style=none] (22) at (0, 6.25) {};
		\node [style=none] (23) at (0, 4) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (16.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/second_step_bad_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {$(\alpha,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (1) at (-6, -0.5) {$(\alpha,\alpha,\gamma^*,\delta^*)$};
		\node [style=none] (2) at (0, -1) {$(\alpha,\underline{\alpha,\beta^*,\delta^*})$};
		\node [style=none] (3) at (5.5, -0.5) {$(\alpha,\alpha,\beta^*,\gamma^*)$};
		\node [style=none] (4) at (-6, 0) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (5.5, 0) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=none] (8) at (-6, -1.25) {$\times$};
		\node [style=none] (9) at (-6.5, -5) {$(\alpha,\beta',\beta^*,\delta^*)$};
		\node [style=none] (10) at (0, -5) {$(\alpha,\underline{\alpha,\beta',\delta^*})$};
		\node [style=none] (11) at (5.75, -5) {$(\alpha,\underline{\alpha,\beta',\beta^*})$};
		\node [style=none] (12) at (-6.5, -4.5) {};
		\node [style=none] (13) at (0, -4.5) {};
		\node [style=none] (14) at (5.75, -4.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (-6.5, -5.75) {$\times$};
		\node [style=none] (17) at (0, 6.5) {$(\alpha,\beta,\gamma,\delta)$};
		\node [style=none] (18) at (-3, 4) {};
		\node [style=none] (19) at (0, 4) {};
		\node [style=none] (20) at (3, 4) {};
		\node [style=none] (21) at (0, 6) {};
		\node [style=none] (22) at (0, 3.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-150, looseness=0.25] (7.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/second_step_bad_2xi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.25) {$(\xi,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (1) at (-6, -0.25) {$(\xi,\eta_\xi,\gamma^*,\delta^*)$};
		\node [style=none] (2) at (0, -0.75) {$(\xi,\underline{\eta_\xi,\beta^*,\delta^*})$};
		\node [style=none] (3) at (5.5, -0.25) {$(\alpha,\alpha,\beta^*,\gamma^*)$};
		\node [style=none] (4) at (-6, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (5.5, 0.25) {};
		\node [style=none] (7) at (0, 2.75) {};
		\node [style=none] (8) at (-6, -1) {?};
		\node [style=none] (9) at (-6.5, -4.75) {$(\xi,\beta',\beta^*,\delta^*)$};
		\node [style=none] (10) at (0, -4.75) {$(\xi,\underline{\eta_\xi,\beta',\delta^*})$};
		\node [style=none] (11) at (5.75, -4.75) {$(\xi,\underline{\eta_\xi,\beta^*,\beta'})$};
		\node [style=none] (12) at (-6.5, -4.25) {};
		\node [style=none] (13) at (0, -4.25) {};
		\node [style=none] (14) at (5.75, -4.25) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (-6.5, -5.5) {$\times$};
		\node [style=none] (17) at (0, 6.75) {$(\xi,\beta,\gamma,\delta)$};
		\node [style=none] (18) at (-3, 4.25) {};
		\node [style=none] (19) at (0, 4.25) {};
		\node [style=none] (20) at (3, 4.25) {};
		\node [style=none] (21) at (0, 6.25) {};
		\node [style=none] (22) at (0, 4) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-150, looseness=0.25] (7.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/second_step_bad_xi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {$(\xi,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (1) at (-6, -0.5) {$(\xi,\eta_\xi,\gamma^*,\delta^*)$};
		\node [style=none] (2) at (0, -1) {$(\xi,\underline{\eta_\xi,\beta^*,\delta^*})$};
		\node [style=none] (3) at (5.5, -0.5) {$(\xi,\eta_\xi,\beta^*,\gamma^*)$};
		\node [style=none] (4) at (-6, 0) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (5.5, 0) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=none] (8) at (-6, -1.25) {?};
		\node [style=none] (10) at (-6.5, -5) {$(\xi,\beta^*,\delta',\delta^*)$};
		\node [style=none] (11) at (0, -5) {$(\xi,\underline{\eta_\xi,\delta',\delta^*})$};
		\node [style=none] (12) at (5.75, -5) {$(\xi,\underline{\eta_\xi,\beta^*,\delta'})$};
		\node [style=none] (13) at (-6.5, -4.5) {};
		\node [style=none] (14) at (0, -4.5) {};
		\node [style=none] (15) at (5.75, -4.5) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=none] (17) at (-6.5, -5.75) {$\times$};
		\node [style=none] (18) at (0, 6.75) {$(\xi,\beta,\gamma,\delta)$};
		\node [style=none] (19) at (-3, 4.25) {};
		\node [style=none] (20) at (0, 4.25) {};
		\node [style=none] (21) at (3, 4.25) {};
		\node [style=none] (22) at (0, 6.25) {};
		\node [style=none] (23) at (0, 4) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (16.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/second_step_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 3.5) {$(\alpha,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (2) at (-0.25, 0.25) {$(\alpha,\underline{\alpha,\beta',\gamma'})$};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (-0.25, 2) {};
		\node [style=none] (6) at (1.25, 2) {};
		\node [style=none] (7) at (-0.25, 3) {};
		\node [style=none] (9) at (-6.75, -3.75) {$(\alpha,\beta',\beta'',\gamma')$};
		\node [style=none] (10) at (-0.25, -3.75) {$(\alpha,\underline{\alpha,\beta'',\gamma'})$};
		\node [style=none] (11) at (5.5, -3.75) {$(\alpha,\underline{\alpha,\beta',\beta''})$};
		\node [style=none] (12) at (-6.75, -3.25) {};
		\node [style=none] (13) at (-0.25, -3.25) {};
		\node [style=none] (14) at (5.5, -3.25) {};
		\node [style=none] (15) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-0.25, 7.25) {$(\alpha,\beta,\gamma,\delta)$};
		\node [style=none] (18) at (-3.25, 4.75) {};
		\node [style=none] (19) at (-0.25, 4.75) {};
		\node [style=none] (20) at (2.75, 4.75) {};
		\node [style=none] (21) at (-0.25, 6.75) {};
		\node [style=none] (22) at (-0.25, 4.5) {$\vdots$};
		\node [style=none] (23) at (-0.25, 1.5) {$\vdots$};
		\node [style=none] (25) at (-6.75, -3.25) {};
		\node [style=none] (26) at (-6.75, -4.5) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (7.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/second_step_new2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.75) {$(\alpha,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (1) at (0, 0.5) {$(\alpha,\underline{\alpha,\beta',\gamma'})$};
		\node [style=none] (2) at (-1.75, 2.25) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (1.5, 2.25) {};
		\node [style=none] (5) at (0, 3.25) {};
		\node [style=none] (6) at (-6.5, -3.5) {$(\alpha,\alpha',\beta',\gamma')$};
		\node [style=none] (7) at (0, -3.5) {$(\alpha,\underline{\alpha,\alpha',\gamma'})$};
		\node [style=none] (8) at (6, -3.5) {$(\alpha,\underline{\alpha,\alpha',\beta''})$};
		\node [style=none] (9) at (-6.5, -3) {};
		\node [style=none] (10) at (0, -3) {};
		\node [style=none] (11) at (5.75, -3) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, 7.5) {$(\alpha,\beta,\gamma,\delta)$};
		\node [style=none] (14) at (-3, 5) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=none] (16) at (3, 5) {};
		\node [style=none] (17) at (0, 7) {};
		\node [style=none] (18) at (0, 4.75) {$\vdots$};
		\node [style=none] (19) at (0, 1.75) {$\vdots$};
		\node [style=none] (20) at (-6.5, -3) {};
		\node [style=none] (21) at (-6.5, -4.25) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (17.center) to (14.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (17.center) to (14.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/second_step_new_xi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.75) {$(\xi,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (1) at (0, 0.5) {$(\xi,\underline{\eta_\xi,\beta',\gamma'})$};
		\node [style=none] (2) at (-1.75, 2.25) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (1.5, 2.25) {};
		\node [style=none] (5) at (0, 3.25) {};
		\node [style=none] (6) at (-6.5, -3.5) {$(\xi,\beta',\beta'',\gamma')$};
		\node [style=none] (7) at (0, -3.5) {$(\xi,\underline{\eta_\xi,\beta'',\gamma'})$};
		\node [style=none] (8) at (5.75, -3.5) {$(\xi,\underline{\eta_\xi,\beta',\beta''})$};
		\node [style=none] (9) at (-6.5, -3) {};
		\node [style=none] (10) at (0, -3) {};
		\node [style=none] (11) at (5.75, -3) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, 7.5) {$(\xi,\beta,\gamma,\delta)$};
		\node [style=none] (14) at (-3, 5) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=none] (16) at (3, 5) {};
		\node [style=none] (17) at (0, 7) {};
		\node [style=none] (18) at (0, 4.75) {$\vdots$};
		\node [style=none] (19) at (0, 1.75) {$\vdots$};
		\node [style=none] (20) at (-6.5, -3) {};
		\node [style=none] (21) at (-6.5, -4.25) {$\times$};
		\node [style=none] (22) at (-2.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (17.center) to (14.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (17.center) to (14.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/second_step_new_xi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.75) {$(\xi,\beta^*,\gamma^*,\delta^*)$};
		\node [style=none] (1) at (0, 0.5) {$(\xi,\underline{\eta_\xi,\beta',\gamma'})$};
		\node [style=none] (2) at (-1.75, 2.25) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (1.5, 2.25) {};
		\node [style=none] (5) at (0, 3.25) {};
		\node [style=none] (6) at (-6.5, -3.5) {$(\xi,\alpha',\beta',\gamma')$};
		\node [style=none] (7) at (0, -3.5) {$(\xi,\underline{\eta_\xi,\alpha',\gamma'})$};
		\node [style=none] (8) at (6, -3.5) {$(\xi,\underline{\eta_\xi,\alpha',\beta''})$};
		\node [style=none] (9) at (-6.5, -3) {};
		\node [style=none] (10) at (0, -3) {};
		\node [style=none] (11) at (5.75, -3) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, 7.5) {$(\xi,\beta,\gamma,\delta)$};
		\node [style=none] (14) at (-3, 5) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=none] (16) at (3, 5) {};
		\node [style=none] (17) at (0, 7) {};
		\node [style=none] (18) at (0, 4.75) {$\vdots$};
		\node [style=none] (19) at (0, 1.75) {$\vdots$};
		\node [style=none] (20) at (-6.5, -3) {};
		\node [style=none] (21) at (-6.5, -4.25) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (17.center) to (14.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (17.center) to (14.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

